Speech Quality-Based Localization of Low-Quality Speech and Text-to-Speech Synthesis Artefacts

A large number of works view the automatic assessment of speech from an utterance- or system-level perspective. While such approaches are good in judging overall quality, they cannot adequately explain why a certain score was assigned to an utterance. frame-level scores can provide better interpretability, but models predicting them are harder to tune and regularize since no strong targets are available during training. In this work, we show that utterance-level speech quality predictors can be regularized with a segment-based consistency constraint which notably reduces frame-level stochasticity. We then demonstrate two applications involving frame-level scores: The partial spoof scenario and the detection of synthesis artefacts in two state-of-the-art text-to-speech systems. For the latter, we perform listening tests and confirm that listeners rate segments to be of poor quality more often in the set defined by low frame-level scores than in a random control set.

==> figures/barplot.tikz.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{siunitx}
% \usepackage{contour}
% \contourlength{1pt}
% \usetikzlibrary{
%   positioning,
%   arrows,
%   arrows.meta,
%   tikzmark,
%   matrix,
%   fit,
%   calc,
%   patterns,
%   chains,
%   scopes,
%   shapes.multipart,
%   decorations,
%   decorations.markings,
%   decorations.pathreplacing,
%   backgrounds,
%   shadows.blur,
%   calligraphy,
%   shadings,
%   fadings,
%   intersections,
%   svg.path,
% }
% \begin{document}
\begin{tikzpicture}[
    stackedbar/.style 2 args={
        rounded corners=3,
        path picture={
            \draw[black,rounded corners=0] (path picture bounding box.north east) rectangle (path picture bounding box.south west);
            \fill[green!50,rounded corners=0] (path picture bounding box.north west) rectangle ($(path picture bounding box.south west)!#1!(path picture bounding box.south east)$);
            \pgfmathtruncatemacro\ptrue{round(#1 * 100)}
            \node[anchor=west,align=center] at (path picture bounding box.west) {\footnotesize Yes \\[-.25em]\footnotesize \SI{\ptrue}{\percent}};
            \fill[pattern color=red!50,pattern=north west lines,rounded corners=0] ($(path picture bounding box.south west)!#1!(path picture bounding box.south east)$) rectangle (path picture bounding box.north east);
            \pgfmathtruncatemacro\pfalse{round(#2 * 100)}
            \node[anchor=east,align=center] at (path picture bounding box.east) {\footnotesize \contour{white}{No} \\[-.25em]\footnotesize \contour{white}{\SI{\pfalse}{\percent}}};
            \draw ($(path picture bounding box.south west)!#1!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!#1!(path picture bounding box.north east)$);
        }
    }
]
  \begin{axis}[
    xmin=-.05, xmax=1.05,
    ymin=-.5, ymax=5.5,
    ytick={0,1,2,3,4,5},
    yticklabels={StyleTTS2,F5-TTS,LibriTTS,F5-TTS,LibriTTS,StyleTTS2},
    xtick={0,0.2,0.4,0.6,0.8,1},
    xticklabels={0,20,40,60,80,100},
    clip=false,
  ]
    \def\cap{0.12}
    \foreach \ntrue/\nfalse/\cilow/\cihigh [count=\i from 0] in {
      0.283/0.717/0.194/0.386,
      0.337/0.663/0.242/0.443,
      0.415/0.585/0.307/0.529,
      0.653/0.347/0.550/0.746,
      0.750/0.250/0.646/0.836,
      0.795/0.205/0.696/0.874
    }{
        \edef\temp{
            \noexpand\draw[stackedbar={\ntrue}{\nfalse}] (0, \i-.4) rectangle (1, \i+.4) {};
            \noexpand\draw[thick] (\cilow,\i) -- (\cihigh,\i);
            \noexpand\draw[thick] (\cilow,\i-\cap) -- (\cilow,\i+\cap);
            \noexpand\draw[thick] (\cihigh,\i-\cap) -- (\cihigh,\i+\cap);
        }
        \temp
    }

    \draw [decorate,decoration={brace,amplitude=5pt}] (yticklabel cs:.05) -- (yticklabel cs:.45) node[midway,rotate=90,yshift=1.2em]{Detected};
    \draw [decorate,decoration={brace,amplitude=5pt}] (yticklabel cs:.55) -- (yticklabel cs:.95) node[midway,rotate=90,yshift=1.2em]{Control};

    % \node[rotate=90,yshift=1em] at (yticklabel cs:.75) {Control};
    % \node[rotate=90,yshift=1em] at (yticklabel cs:.25) {Detected};
  \end{axis}
\end{tikzpicture}
% \end{document}


==> figures/reasons.tikz.tex <==
% \documentclass[crop,tikz]{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{siunitx}
% \usetikzlibrary{
%   positioning,
%   arrows,
%   arrows.meta,
%   tikzmark,
%   matrix,
%   fit,
%   calc,
%   patterns,
%   chains,
%   scopes,
%   shapes.multipart,
%   decorations,
%   decorations.markings,
%   decorations.pathreplacing,
%   backgrounds,
%   shadows.blur,
%   calligraphy,
%   shadings,
%   fadings,
%   intersections,
%   svg.path,
% }

\definecolor{palette-0}{HTML}{1f77b4}
\definecolor{palette-1}{HTML}{ff7f0e}
\definecolor{palette-2}{HTML}{2ca02c}
\definecolor{palette-3}{HTML}{d62728}
\definecolor{palette-4}{HTML}{9467bd}
\definecolor{palette-5}{HTML}{8c564b}
\definecolor{palette-6}{HTML}{e377c2}
\definecolor{palette-7}{HTML}{7f7f7f}
\definecolor{palette-8}{HTML}{bcdb22}
\definecolor{palette-9}{HTML}{17becf}

% \begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xtick={0,1},
        xticklabels={F5-TTS,StyleTTS2},
        xticklabel style={yshift=-6em},
        % xticklabel=\empty,
        xmin=-.5, xmax=1.5,
        ymin=0,
        ymax=22,
        clip=false,
    ]
        \def\groupwidth{0.8}
        \def\barwidth{\groupwidth/8}   % Group width divided by number of bars per group
        \foreach \system/\amount/\reason/\reasontext in {0/2.0/0/{Non-verbal},1/3.0/0/{Non-verbal},0/0/1/{Non-speech},1/17.0/1/{Non-speech},0/12.0/2/{Low quality},1/21.0/2/{Low quality},0/12.0/3/{Non-intelligible},1/3.0/3/{Non-intelligible},0/5.0/4/{Pronunciation},1/5.0/4/{Pronunciation},0/5.0/5/{Pitch},1/1.0/5/{Pitch},0/17.0/6/{Speed},1/4.0/6/{Speed},0/4.0/7/{Other},1/7.0/7/{Other}} {
            \edef\temp{
                \noexpand\draw[fill=palette-\reason] (\system+\reason*\barwidth-\groupwidth/2,0) rectangle (\system+\reason*\barwidth + \barwidth-\groupwidth/2,\amount);
                \noexpand\node[anchor=east,rotate=60,font=\noexpand\footnotesize] at (\system+\reason*\barwidth-\groupwidth/2 + 0.5*\barwidth,0) {\reasontext};
            }
            \temp
        }
    \end{axis}
\end{tikzpicture}
% \end{document}

